Numerical benchmarking of fluid-rigid body interactions

We propose a fluid-rigid body interaction benchmark problem, consisting of a solid spherical obstacle in a Newtonian fluid, whose centre of mass is fixed but is free to rotate. A number of different problems are defined for both two and three spatial dimensions. The geometry is chosen specifically, such that the fluid-solid partition does not change over time and classical fluid solvers are able to solve the fluid-structure interaction problem. We summarise the different approaches used to handle the fluid-solid coupling and numerical methods used to solve the arising problems. The results obtained by the described methods are presented and we give reference intervals for the relevant quantities of interest.

==> plot2d2.tex <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{tikzpicture}
	\begin{groupplot}[
		group style = {
			group size = 1 by 5,
			xticklabels at=edge bottom,
			vertical sep= 0pt},
			width = \textwidth,
			height= 2\textwidth,
		]
		\nextgroupplot[
			ylabel = {~~Drag},
			height = 4cm,
			axis x line*=top,
			xtick={28.044,28.376,28.707},
			axis y discontinuity=parallel,
			ytick={3.23, 3.20, 3.17},
			ymin = 3.15, ymax= 3.24,
		]			]
		\addplot +[mark=none, color0] table [x=Time, y=Drag, col sep=tab] {Rot2D2-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~~Lift},
			ylabel shift={5pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			ymin=-1.5, ymax = 1.1,
			]
		\addplot +[mark=none, color0] table [x=Time, y=Lift, col sep=tab] {Rot2D2-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~~Pressure difference},
			ylabel shift={1pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			ymin  = 2.375, ymax = 2.51 
			]
		\addplot +[mark=none, color0] table [x=Time, y=pDiff, col sep=tab] {Rot2D2-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~Torque},
			ylabel shift={3pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			ytick={0.02, 0.01,0,-0.01},
			ymin=-0.025,
			every y tick scale label/.style={at={(rel axis cs:0.25,1.12)},anchor=north east},
			]
		\addplot +[mark=none, color0] table [x=Time, y=Torque, col sep=tab] {Rot2D2-Functionals-sample.txt};	
		\nextgroupplot[
			ylabel = {~~Angular velocity},
			ylabel shift={9pt},
			height = 4cm,
			axis x line*=bottom,
			xlabel= {Time},
			xtick={28.044,28.376,28.707},
			xticklabels={$t_0$, $t_0+\nicefrac{1}{f}$, $t_0+\nicefrac{2}{f}$},
			every y tick scale label/.style={at={(rel axis cs:0.25,1.12)},anchor=north east},
			]
		\addplot +[mark=none, color0] table [x=Time, y=AngVel, col sep=tab] {Rot2D2-Functionals-sample.txt};		
	\end{groupplot}
\end{tikzpicture}


==> plot2d3.tex <==
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{tikzpicture}
	\begin{groupplot}[
		group style = {
			group size = 1 by 5,
			xticklabels at=edge bottom,
			vertical sep= 0pt},
			width = \textwidth,
			height= 2\textwidth,
		]
		\nextgroupplot[
			ylabel = {~~Drag},
			height = 4cm,
			ylabel shift={6pt},
			axis x line*=top,
			axis y discontinuity=parallel,
			ymin=-0.8
			]
		\addplot +[mark=none, color0] table [x=Time, y=Drag, col sep=tab] {Rot2D3-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~~Lift},
			ylabel shift={-5pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			ymin=-0.74, ymax=0.52
			]
		\addplot +[mark=none, color0] table [x=Time, y=Lift, col sep=tab] {Rot2D3-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~~Pressure difference},
			ylabel shift={8pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			ymin=-0.65
			]
		\addplot +[mark=none, color0] table [x=Time, y=pDiff, col sep=tab] {Rot2D3-Functionals-sample.txt};
		\nextgroupplot[
			ylabel = {~~~Torque},
%			ylabel shift={3pt},
			height = 4cm,
			axis x line=none,
			axis y discontinuity=parallel,
			every y tick scale label/.style={at={(rel axis cs:0.25,1.12)},anchor=north east},
			ymin= -0.015,
			]
		\addplot +[mark=none, color0] table [x=Time, y=Torque, col sep=tab] {Rot2D3-Functionals-sample.txt};	
		\nextgroupplot[
			ylabel = {~~Angular velocity},
			ylabel shift={7pt},
			height = 4cm,
			axis x line*=bottom,
			xlabel= {Time},
			every y tick scale label/.style={at={(rel axis cs:0.25,1.12)},anchor=north east},
			]
		\addplot +[mark=none, color0] table [x=Time, y=AngVel, col sep=tab] {Rot2D3-Functionals-sample.txt};		
	\end{groupplot}
\end{tikzpicture}
